Shaping the Koopman dictionary by learning on the Grassmannian

Extended dynamic mode decomposition (EDMD) is a powerful tool to construct linear predictors of nonlinear dynamical systems by approximating the action of the Koopman operator on a subspace spanned by finitely many observable functions. However, its accuracy heavily depends on the choice of the observables, which remains a challenge. We propose a systematic framework to identify and shape observable dictionaries, reduce projection errors, and achieve approximately invariant subspaces. To this end, we leverage optimisation on the Grassmann manifold and exploit inherent geometric properties for computational efficiency. Numerical results demonstrate improved prediction accuracy and efficiency. In conclusion, we propose a novel approach to efficiently shape the Koopman dictionary using differential-geometric concepts for optimisation on manifolds resulting in enhanced data-driven Koopman surrogates for nonlinear dynamical systems.

==> duffing_1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85098,0.85098,0.85098}%
\definecolor{mycolor2}{rgb}{0.07059,0.07059,0.07059}%
%
\begin{tikzpicture}[scale=0.75]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-1,
xmax=1,
xlabel=$x_1$,
ylabel=$x_2$,
zlabel=$\varepsilon_\mathrm{r}(x) - \varepsilon_\mathrm{f}(x)$,
tick align=outside,
ymin=-1,
ymax=1,
zmin=-4,
zmax=1,
% view={-37.5}{30},
axis background/.style={fill=none},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=25]
table[row sep=crcr, point meta=\thisrow{c}] {
x	y	z	c\\
-1	-1	-3.47176967642999	-3.47176967642999\\
-1	-0.916666666666667	-1.90663650661276	-1.90663650661276\\
-1	-0.833333333333333	-0.938931734600099	-0.938931734600099\\
-1	-0.75	-0.446058888467741	-0.446058888467741\\
-1	-0.666666666666667	-0.179906432826499	-0.179906432826499\\
-1	-0.583333333333333	-0.114208532340937	-0.114208532340937\\
-1	-0.5	-0.103266739529496	-0.103266739529496\\
-1	-0.416666666666667	-0.0878709067227045	-0.0878709067227045\\
-1	-0.333333333333333	-0.0611797094507088	-0.0611797094507088\\
-1	-0.25	-0.0287052271493667	-0.0287052271493667\\
-1	-0.166666666666667	0.00233845222120388	0.00233845222120388\\
-1	-0.0833333333333333	0.0294158692254452	0.0294158692254452\\
-1	0	0.0425839387153963	0.0425839387153963\\
-1	0.0833333333333333	0.0506869442330355	0.0506869442330355\\
-1	0.166666666666667	0.0596635144676632	0.0596635144676632\\
-1	0.25	0.0663306700840958	0.0663306700840958\\
-1	0.333333333333333	0.068636484355636	0.068636484355636\\
-1	0.416666666666667	0.0634566034342814	0.0634566034342814\\
-1	0.5	0.052938481102666	0.052938481102666\\
-1	0.583333333333333	0.0458247738541293	0.0458247738541293\\
-1	0.666666666666667	0.0437084495621261	0.0437084495621261\\
-1	0.75	0.0454158810845471	0.0454158810845471\\
-1	0.833333333333333	0.0446672773439954	0.0446672773439954\\
-1	0.916666666666667	0.051584241744999	0.051584241744999\\
-1	1	0.0892055044552314	0.0892055044552314\\
-0.916666666666667	-1	-2.81386041776799	-2.81386041776799\\
-0.916666666666667	-0.916666666666667	-1.62505952807749	-1.62505952807749\\
-0.916666666666667	-0.833333333333333	-0.894000583928868	-0.894000583928868\\
-0.916666666666667	-0.75	-0.390788253862804	-0.390788253862804\\
-0.916666666666667	-0.666666666666667	-0.0287760568613044	-0.0287760568613044\\
-0.916666666666667	-0.583333333333333	0.091481382734735	0.091481382734735\\
-0.916666666666667	-0.5	0.108822006023161	0.108822006023161\\
-0.916666666666667	-0.416666666666667	0.104640539198034	0.104640539198034\\
-0.916666666666667	-0.333333333333333	0.101633357139679	0.101633357139679\\
-0.916666666666667	-0.25	0.0967641298123311	0.0967641298123311\\
-0.916666666666667	-0.166666666666667	0.0807737640685789	0.0807737640685789\\
-0.916666666666667	-0.0833333333333333	0.0386297148364238	0.0386297148364238\\
-0.916666666666667	0	0.0163178602952907	0.0163178602952907\\
-0.916666666666667	0.0833333333333333	0.0268641691145319	0.0268641691145319\\
-0.916666666666667	0.166666666666667	0.0430146248479257	0.0430146248479257\\
-0.916666666666667	0.25	0.0463021060469446	0.0463021060469446\\
-0.916666666666667	0.333333333333333	0.0419970257000461	0.0419970257000461\\
-0.916666666666667	0.416666666666667	0.0390617392464015	0.0390617392464015\\
-0.916666666666667	0.5	0.037445365194957	0.037445365194957\\
-0.916666666666667	0.583333333333333	0.0365421289002362	0.0365421289002362\\
-0.916666666666667	0.666666666666667	0.0361269521611796	0.0361269521611796\\
-0.916666666666667	0.75	0.0326761901135472	0.0326761901135472\\
-0.916666666666667	0.833333333333333	0.0319035348607848	0.0319035348607848\\
-0.916666666666667	0.916666666666667	0.0425910232896241	0.0425910232896241\\
-0.916666666666667	1	0.0771665243057425	0.0771665243057425\\
-0.833333333333333	-1	-2.29870536978084	-2.29870536978084\\
-0.833333333333333	-0.916666666666667	-1.39568528938413	-1.39568528938413\\
-0.833333333333333	-0.833333333333333	-0.837315137962292	-0.837315137962292\\
-0.833333333333333	-0.75	-0.395807482933521	-0.395807482933521\\
-0.833333333333333	-0.666666666666667	-0.0610023075073972	-0.0610023075073972\\
-0.833333333333333	-0.583333333333333	0.108441946866839	0.108441946866839\\
-0.833333333333333	-0.5	0.158372261688506	0.158372261688506\\
-0.833333333333333	-0.416666666666667	0.148714308577585	0.148714308577585\\
-0.833333333333333	-0.333333333333333	0.119138304181711	0.119138304181711\\
-0.833333333333333	-0.25	0.0803133667459446	0.0803133667459446\\
-0.833333333333333	-0.166666666666667	0.0424495664518766	0.0424495664518766\\
-0.833333333333333	-0.0833333333333333	0.0139022127620635	0.0139022127620635\\
-0.833333333333333	0	0.0074254596868183	0.0074254596868183\\
-0.833333333333333	0.0833333333333333	0.0211820851110371	0.0211820851110371\\
-0.833333333333333	0.166666666666667	0.0256744752470549	0.0256744752470549\\
-0.833333333333333	0.25	0.0304311805105292	0.0304311805105292\\
-0.833333333333333	0.333333333333333	0.0343230943649486	0.0343230943649486\\
-0.833333333333333	0.416666666666667	0.0376407255496984	0.0376407255496984\\
-0.833333333333333	0.5	0.0400773968811235	0.0400773968811235\\
-0.833333333333333	0.583333333333333	0.0381055852384435	0.0381055852384435\\
-0.833333333333333	0.666666666666667	0.0303678188946733	0.0303678188946733\\
-0.833333333333333	0.75	0.0248891411491941	0.0248891411491941\\
-0.833333333333333	0.833333333333333	0.0261604264846102	0.0261604264846102\\
-0.833333333333333	0.916666666666667	0.0392966048277149	0.0392966048277149\\
-0.833333333333333	1	0.0693567609330355	0.0693567609330355\\
-0.75	-1	-1.86035311756265	-1.86035311756265\\
-0.75	-0.916666666666667	-1.17566458477378	-1.17566458477378\\
-0.75	-0.833333333333333	-0.739852175464625	-0.739852175464625\\
-0.75	-0.75	-0.345289647117013	-0.345289647117013\\
-0.75	-0.666666666666667	-0.0828837007782676	-0.0828837007782676\\
-0.75	-0.583333333333333	0.0469978130908252	0.0469978130908252\\
-0.75	-0.5	0.0929692714010788	0.0929692714010788\\
-0.75	-0.416666666666667	0.0918730040124893	0.0918730040124893\\
-0.75	-0.333333333333333	0.0693980433548861	0.0693980433548861\\
-0.75	-0.25	0.0421095764079537	0.0421095764079537\\
-0.75	-0.166666666666667	0.0185090759472733	0.0185090759472733\\
-0.75	-0.0833333333333333	-1.28674939055603e-05	-1.28674939055603e-05\\
-0.75	0	0.00881438086680232	0.00881438086680232\\
-0.75	0.0833333333333333	0.0156015299273497	0.0156015299273497\\
-0.75	0.166666666666667	0.0208782308236731	0.0208782308236731\\
-0.75	0.25	0.0261901625367077	0.0261901625367077\\
-0.75	0.333333333333333	0.0318998255111609	0.0318998255111609\\
-0.75	0.416666666666667	0.0367440462918315	0.0367440462918315\\
-0.75	0.5	0.0326283815017435	0.0326283815017435\\
-0.75	0.583333333333333	0.0246835232317905	0.0246835232317905\\
-0.75	0.666666666666667	0.0187363211120843	0.0187363211120843\\
-0.75	0.75	0.0171295556058112	0.0171295556058112\\
-0.75	0.833333333333333	0.0208765629881859	0.0208765629881859\\
-0.75	0.916666666666667	0.0338851262235722	0.0338851262235722\\
-0.75	1	0.0582044820795858	0.0582044820795858\\
-0.666666666666667	-1	-1.4594876875698	-1.4594876875698\\
-0.666666666666667	-0.916666666666667	-0.946036249435456	-0.946036249435456\\
-0.666666666666667	-0.833333333333333	-0.587072954851501	-0.587072954851501\\
-0.666666666666667	-0.75	-0.26692844522707	-0.26692844522707\\
-0.666666666666667	-0.666666666666667	-0.0758744371989418	-0.0758744371989418\\
-0.666666666666667	-0.583333333333333	0.0179920695698275	0.0179920695698275\\
-0.666666666666667	-0.5	0.0520278457278398	0.0520278457278398\\
-0.666666666666667	-0.416666666666667	0.0538377393443982	0.0538377393443982\\
-0.666666666666667	-0.333333333333333	0.042254538293931	0.042254538293931\\
-0.666666666666667	-0.25	0.024311649023878	0.024311649023878\\
-0.666666666666667	-0.166666666666667	0.00330857420075475	0.00330857420075475\\
-0.666666666666667	-0.0833333333333333	0.00333647320635197	0.00333647320635197\\
-0.666666666666667	0	0.00597888676745628	0.00597888676745628\\
-0.666666666666667	0.0833333333333333	0.00873570345953281	0.00873570345953281\\
-0.666666666666667	0.166666666666667	0.0126940426854142	0.0126940426854142\\
-0.666666666666667	0.25	0.0217265380575607	0.0217265380575607\\
-0.666666666666667	0.333333333333333	0.0310849796275803	0.0310849796275803\\
-0.666666666666667	0.416666666666667	0.0293006656975702	0.0293006656975702\\
-0.666666666666667	0.5	0.0229577566572396	0.0229577566572396\\
-0.666666666666667	0.583333333333333	0.0168323376185276	0.0168323376185276\\
-0.666666666666667	0.666666666666667	0.0138461091981652	0.0138461091981652\\
-0.666666666666667	0.75	0.0154767401552343	0.0154767401552343\\
-0.666666666666667	0.833333333333333	0.0201091591868431	0.0201091591868431\\
-0.666666666666667	0.916666666666667	0.0226944822588143	0.0226944822588143\\
-0.666666666666667	1	0.0431274153320938	0.0431274153320938\\
-0.583333333333333	-1	-1.09443894906189	-1.09443894906189\\
-0.583333333333333	-0.916666666666667	-0.715390962444344	-0.715390962444344\\
-0.583333333333333	-0.833333333333333	-0.417490713313952	-0.417490713313952\\
-0.583333333333333	-0.75	-0.188592972876771	-0.188592972876771\\
-0.583333333333333	-0.666666666666667	-0.0573312946321793	-0.0573312946321793\\
-0.583333333333333	-0.583333333333333	0.00652578258733311	0.00652578258733311\\
-0.583333333333333	-0.5	0.0306309040086862	0.0306309040086862\\
-0.583333333333333	-0.416666666666667	0.0347455242080941	0.0347455242080941\\
-0.583333333333333	-0.333333333333333	0.022349715628521	0.022349715628521\\
-0.583333333333333	-0.25	0.00905123200236472	0.00905123200236472\\
-0.583333333333333	-0.166666666666667	0.00318219645718657	0.00318219645718657\\
-0.583333333333333	-0.0833333333333333	0.000448501627321539	0.000448501627321539\\
-0.583333333333333	0	-0.000554602536960123	-0.000554602536960123\\
-0.583333333333333	0.0833333333333333	0.00934878384716276	0.00934878384716276\\
-0.583333333333333	0.166666666666667	0.0286580136783839	0.0286580136783839\\
-0.583333333333333	0.25	0.0372227553542557	0.0372227553542557\\
-0.583333333333333	0.333333333333333	0.034011694649207	0.034011694649207\\
-0.583333333333333	0.416666666666667	0.0269624159376231	0.0269624159376231\\
-0.583333333333333	0.5	0.0193228966934255	0.0193228966934255\\
-0.583333333333333	0.583333333333333	0.0137576979897327	0.0137576979897327\\
-0.583333333333333	0.666666666666667	0.0125962229178219	0.0125962229178219\\
-0.583333333333333	0.75	0.0145948716205303	0.0145948716205303\\
-0.583333333333333	0.833333333333333	0.0140870792314259	0.0140870792314259\\
-0.583333333333333	0.916666666666667	0.0182164531362319	0.0182164531362319\\
-0.583333333333333	1	0.0337969757798854	0.0337969757798854\\
-0.5	-1	-0.773879805303305	-0.773879805303305\\
-0.5	-0.916666666666667	-0.500212192697734	-0.500212192697734\\
-0.5	-0.833333333333333	-0.273279851391042	-0.273279851391042\\
-0.5	-0.75	-0.120972674952719	-0.120972674952719\\
-0.5	-0.666666666666667	-0.0354909256581537	-0.0354909256581537\\
-0.5	-0.583333333333333	0.00857708310436803	0.00857708310436803\\
-0.5	-0.5	0.0330293569599186	0.0330293569599186\\
-0.5	-0.416666666666667	0.0327397716048943	0.0327397716048943\\
-0.5	-0.333333333333333	0.0187954970775499	0.0187954970775499\\
-0.5	-0.25	0.00852091439298298	0.00852091439298298\\
-0.5	-0.166666666666667	0.000951225573527711	0.000951225573527711\\
-0.5	-0.0833333333333333	-0.0030124704486564	-0.0030124704486564\\
-0.5	0	0.0152061285664857	0.0152061285664857\\
-0.5	0.0833333333333333	0.0387556393216727	0.0387556393216727\\
-0.5	0.166666666666667	0.0418091807071432	0.0418091807071432\\
-0.5	0.25	0.0384595729248865	0.0384595729248865\\
-0.5	0.333333333333333	0.0320393747405116	0.0320393747405116\\
-0.5	0.416666666666667	0.0239026970062791	0.0239026970062791\\
-0.5	0.5	0.0162464871505473	0.0162464871505473\\
-0.5	0.583333333333333	0.0116363083139032	0.0116363083139032\\
-0.5	0.666666666666667	0.00714405446015717	0.00714405446015717\\
-0.5	0.75	0.00205588458444266	0.00205588458444266\\
-0.5	0.833333333333333	0.00679931249047797	0.00679931249047797\\
-0.5	0.916666666666667	0.0215224137132279	0.0215224137132279\\
-0.5	1	0.0423440452774169	0.0423440452774169\\
-0.416666666666667	-1	-0.503113805100708	-0.503113805100708\\
-0.416666666666667	-0.916666666666667	-0.314746044450553	-0.314746044450553\\
-0.416666666666667	-0.833333333333333	-0.162970201153024	-0.162970201153024\\
-0.416666666666667	-0.75	-0.0660934303193763	-0.0660934303193763\\
-0.416666666666667	-0.666666666666667	-0.00572116775056358	-0.00572116775056358\\
-0.416666666666667	-0.583333333333333	0.03607149673809	0.03607149673809\\
-0.416666666666667	-0.5	0.0433059372219896	0.0433059372219896\\
-0.416666666666667	-0.416666666666667	0.0296136615302598	0.0296136615302598\\
-0.416666666666667	-0.333333333333333	0.0176571622802879	0.0176571622802879\\
-0.416666666666667	-0.25	0.00719643989862303	0.00719643989862303\\
-0.416666666666667	-0.166666666666667	-0.00134728921792122	-0.00134728921792122\\
-0.416666666666667	-0.0833333333333333	0.0211659108085079	0.0211659108085079\\
-0.416666666666667	0	0.0386303764776288	0.0386303764776288\\
-0.416666666666667	0.0833333333333333	0.0406278860967895	0.0406278860967895\\
-0.416666666666667	0.166666666666667	0.0395675911138642	0.0395675911138642\\
-0.416666666666667	0.25	0.0351898296974495	0.0351898296974495\\
-0.416666666666667	0.333333333333333	0.0280375647787967	0.0280375647787967\\
-0.416666666666667	0.416666666666667	0.0197368925843626	0.0197368925843626\\
-0.416666666666667	0.5	0.0124522336860299	0.0124522336860299\\
-0.416666666666667	0.583333333333333	-0.00116681581155597	-0.00116681581155597\\
-0.416666666666667	0.666666666666667	-0.0105675948122273	-0.0105675948122273\\
-0.416666666666667	0.75	-0.00670283229815202	-0.00670283229815202\\
-0.416666666666667	0.833333333333333	0.00909322721897786	0.00909322721897786\\
-0.416666666666667	0.916666666666667	0.0342428431977141	0.0342428431977141\\
-0.416666666666667	1	0.0550082961624776	0.0550082961624776\\
-0.333333333333333	-1	-0.283721809000901	-0.283721809000901\\
-0.333333333333333	-0.916666666666667	-0.17269689103362	-0.17269689103362\\
-0.333333333333333	-0.833333333333333	-0.0843896768117323	-0.0843896768117323\\
-0.333333333333333	-0.75	-0.0207859849371576	-0.0207859849371576\\
-0.333333333333333	-0.666666666666667	0.0304958979203202	0.0304958979203202\\
-0.333333333333333	-0.583333333333333	0.0474319388604855	0.0474319388604855\\
-0.333333333333333	-0.5	0.0372509033468626	0.0372509033468626\\
-0.333333333333333	-0.416666666666667	0.027065184508134	0.027065184508134\\
-0.333333333333333	-0.333333333333333	0.0167176270577581	0.0167176270577581\\
-0.333333333333333	-0.25	0.00636941028870674	0.00636941028870674\\
-0.333333333333333	-0.166666666666667	0.0224998061174691	0.0224998061174691\\
-0.333333333333333	-0.0833333333333333	0.03021831196377	0.03021831196377\\
-0.333333333333333	0	0.0349639305444121	0.0349639305444121\\
-0.333333333333333	0.0833333333333333	0.0365721912145735	0.0365721912145735\\
-0.333333333333333	0.166666666666667	0.0347833062577219	0.0347833062577219\\
-0.333333333333333	0.25	0.0297549164291102	0.0297549164291102\\
-0.333333333333333	0.333333333333333	0.0223551633147529	0.0223551633147529\\
-0.333333333333333	0.416666666666667	0.012802047096275	0.012802047096275\\
-0.333333333333333	0.5	-0.00336849517501854	-0.00336849517501854\\
-0.333333333333333	0.583333333333333	-0.00531578582871953	-0.00531578582871953\\
-0.333333333333333	0.666666666666667	-0.0094428259722622	-0.0094428259722622\\
-0.333333333333333	0.75	-0.00324673011239388	-0.00324673011239388\\
-0.333333333333333	0.833333333333333	0.0220892712685237	0.0220892712685237\\
-0.333333333333333	0.916666666666667	0.0511407846451886	0.0511407846451886\\
-0.333333333333333	1	0.0586442404617289	0.0586442404617289\\
-0.25	-1	-0.11779032370843	-0.11779032370843\\
-0.25	-0.916666666666667	-0.073822305263336	-0.073822305263336\\
-0.25	-0.833333333333333	-0.0300152113385473	-0.0300152113385473\\
-0.25	-0.75	0.0177722980178044	0.0177722980178044\\
-0.25	-0.666666666666667	0.0420828213695232	0.0420828213695232\\
-0.25	-0.583333333333333	0.0375306352516819	0.0375306352516819\\
-0.25	-0.5	0.0322255099400284	0.0322255099400284\\
-0.25	-0.416666666666667	0.0254906243534443	0.0254906243534443\\
-0.25	-0.333333333333333	0.0164622029415741	0.0164622029415741\\
-0.25	-0.25	0.00949754776700519	0.00949754776700519\\
-0.25	-0.166666666666667	0.018078690650325	0.018078690650325\\
-0.25	-0.0833333333333333	0.0253850517981653	0.0253850517981653\\
-0.25	0	0.0296390543192819	0.0296390543192819\\
-0.25	0.0833333333333333	0.0304579306330834	0.0304579306330834\\
-0.25	0.166666666666667	0.0280634195662741	0.0280634195662741\\
-0.25	0.25	0.0227289097419673	0.0227289097419673\\
-0.25	0.333333333333333	0.0102705576399828	0.0102705576399828\\
-0.25	0.416666666666667	0.000851694567609151	0.000851694567609151\\
-0.25	0.5	0.000934877198658257	0.000934877198658257\\
-0.25	0.583333333333333	-0.00112371508123994	-0.00112371508123994\\
-0.25	0.666666666666667	-0.00509772654823508	-0.00509772654823508\\
-0.25	0.75	0.00989449115179836	0.00989449115179836\\
-0.25	0.833333333333333	0.0401915543983141	0.0401915543983141\\
-0.25	0.916666666666667	0.0580724748198768	0.0580724748198768\\
-0.25	1	0.0573864013022065	0.0573864013022065\\
-0.166666666666667	-1	-0.00380233780363631	-0.00380233780363631\\
-0.166666666666667	-0.916666666666667	-0.00894637520620144	-0.00894637520620144\\
-0.166666666666667	-0.833333333333333	0.0103180224775348	0.0103180224775348\\
-0.166666666666667	-0.75	0.0357545804580836	0.0357545804580836\\
-0.166666666666667	-0.666666666666667	0.0342953883740854	0.0342953883740854\\
-0.166666666666667	-0.583333333333333	0.0301783985228939	0.0301783985228939\\
-0.166666666666667	-0.5	0.0289159907303648	0.0289159907303648\\
-0.166666666666667	-0.416666666666667	0.0220319788066747	0.0220319788066747\\
-0.166666666666667	-0.333333333333333	-0.00453964831311452	-0.00453964831311452\\
-0.166666666666667	-0.25	0.00409754242242159	0.00409754242242159\\
-0.166666666666667	-0.166666666666667	0.0130108933829785	0.0130108933829785\\
-0.166666666666667	-0.0833333333333333	0.019490822004814	0.019490822004814\\
-0.166666666666667	0	0.0228199990138675	0.0228199990138675\\
-0.166666666666667	0.0833333333333333	0.0230478027350609	0.0230478027350609\\
-0.166666666666667	0.166666666666667	0.0203637300362608	0.0203637300362608\\
-0.166666666666667	0.25	0.00474123933809976	0.00474123933809976\\
-0.166666666666667	0.333333333333333	0.00462737971218267	0.00462737971218267\\
-0.166666666666667	0.416666666666667	0.00775909867756688	0.00775909867756688\\
-0.166666666666667	0.5	0.00850034773558352	0.00850034773558352\\
-0.166666666666667	0.583333333333333	0.00628937138369207	0.00628937138369207\\
-0.166666666666667	0.666666666666667	0.00574322331028555	0.00574322331028555\\
-0.166666666666667	0.75	0.0277381937787526	0.0277381937787526\\
-0.166666666666667	0.833333333333333	0.0475203599242563	0.0475203599242563\\
-0.166666666666667	0.916666666666667	0.0580133205686825	0.0580133205686825\\
-0.166666666666667	1	0.0535435334924425	0.0535435334924425\\
-0.0833333333333333	-1	0.0678135185133852	0.0678135185133852\\
-0.0833333333333333	-0.916666666666667	0.0332534370822655	0.0332534370822655\\
-0.0833333333333333	-0.833333333333333	0.0357547175508351	0.0357547175508351\\
-0.0833333333333333	-0.75	0.0341590289955074	0.0341590289955074\\
-0.0833333333333333	-0.666666666666667	0.0317025999784098	0.0317025999784098\\
-0.0833333333333333	-0.583333333333333	0.0296059027348329	0.0296059027348329\\
-0.0833333333333333	-0.5	0.0207709337157884	0.0207709337157884\\
-0.0833333333333333	-0.416666666666667	-0.00944262714895494	-0.00944262714895494\\
-0.0833333333333333	-0.333333333333333	-0.00845994502455986	-0.00845994502455986\\
-0.0833333333333333	-0.25	0.000333659230655314	0.000333659230655314\\
-0.0833333333333333	-0.166666666666667	0.00792827074796781	0.00792827074796781\\
-0.0833333333333333	-0.0833333333333333	0.013200025309218	0.013200025309218\\
-0.0833333333333333	0	0.0157750578431112	0.0157750578431112\\
-0.0833333333333333	0.0833333333333333	0.0157085139686334	0.0157085139686334\\
-0.0833333333333333	0.166666666666667	0.00248934348380227	0.00248934348380227\\
-0.0833333333333333	0.25	0.00675882192584967	0.00675882192584967\\
-0.0833333333333333	0.333333333333333	0.0127022757513518	0.0127022757513518\\
-0.0833333333333333	0.416666666666667	0.0169222803788479	0.0169222803788479\\
-0.0833333333333333	0.5	0.0180444840324804	0.0180444840324804\\
-0.0833333333333333	0.583333333333333	0.0158795303250938	0.0158795303250938\\
-0.0833333333333333	0.666666666666667	0.0197912076773706	0.0197912076773706\\
-0.0833333333333333	0.75	0.033070547244852	0.033070547244852\\
-0.0833333333333333	0.833333333333333	0.0467815909746237	0.0467815909746237\\
-0.0833333333333333	0.916666666666667	0.0558212175549359	0.0558212175549359\\
-0.0833333333333333	1	0.0307657944830692	0.0307657944830692\\
0	-1	0.109113460571215	0.109113460571215\\
0	-0.916666666666667	0.0588111967052387	0.0588111967052387\\
0	-0.833333333333333	0.0394492698741748	0.0394492698741748\\
0	-0.75	0.0329113720151027	0.0329113720151027\\
0	-0.666666666666667	0.0302665868875441	0.0302665868875441\\
0	-0.583333333333333	0.0190665208522297	0.0190665208522297\\
0	-0.5	-0.0110311503940656	-0.0110311503940656\\
0	-0.416666666666667	-0.0162662316936399	-0.0162662316936399\\
0	-0.333333333333333	-0.00930107347544822	-0.00930107347544822\\
0	-0.25	-0.00214097077519691	-0.00214097077519691\\
0	-0.166666666666667	0.0038689486814814	0.0038689486814814\\
0	-0.0833333333333333	0.00810911043106546	0.00810911043106546\\
0	0	0.0101388526155762	0.0101388526155762\\
0	0.0833333333333333	0.00175262553528568	0.00175262553528568\\
0	0.166666666666667	0.00703604668699733	0.00703604668699733\\
0	0.25	0.014275483844911	0.014275483844911\\
0	0.333333333333333	0.0211262906217696	0.0211262906217696\\
0	0.416666666666667	0.0257648994173565	0.0257648994173565\\
0	0.5	0.0268870501043081	0.0268870501043081\\
0	0.583333333333333	0.0197657253468257	0.0197657253468257\\
0	0.666666666666667	0.0188183385552289	0.0188183385552289\\
0	0.75	0.0296560620648208	0.0296560620648208\\
0	0.833333333333333	0.045239753054927	0.045239753054927\\
0	0.916666666666667	0.0402953974174373	0.0402953974174373\\
0	1	-0.00414863299703325	-0.00414863299703325\\
0.0833333333333333	-1	0.12705991003565	0.12705991003565\\
0.0833333333333333	-0.916666666666667	0.0626579959630083	0.0626579959630083\\
0.0833333333333333	-0.833333333333333	0.0394504605919697	0.0394504605919697\\
0.0833333333333333	-0.75	0.0334801549376069	0.0334801549376069\\
0.0833333333333333	-0.666666666666667	0.0214619910612874	0.0214619910612874\\
0.0833333333333333	-0.583333333333333	-0.00498533808330314	-0.00498533808330314\\
0.0833333333333333	-0.5	-0.0156467543471234	-0.0156467543471234\\
0.0833333333333333	-0.416666666666667	-0.0134367294811722	-0.0134367294811722\\
0.0833333333333333	-0.333333333333333	-0.00786920140593474	-0.00786920140593474\\
0.0833333333333333	-0.25	-0.00214602707101785	-0.00214602707101785\\
0.0833333333333333	-0.166666666666667	0.00321558859268407	0.00321558859268407\\
0.0833333333333333	-0.0833333333333333	0.00379149997484609	0.00379149997484609\\
0.0833333333333333	0	0.00346720854463025	0.00346720854463025\\
0.0833333333333333	0.0833333333333333	0.00717011071562081	0.00717011071562081\\
0.0833333333333333	0.166666666666667	0.0132024798951842	0.0132024798951842\\
0.0833333333333333	0.25	0.020366220672058	0.020366220672058\\
0.0833333333333333	0.333333333333333	0.0270712641825456	0.0270712641825456\\
0.0833333333333333	0.416666666666667	0.0315748928656117	0.0315748928656117\\
0.0833333333333333	0.5	0.0218090503286809	0.0218090503286809\\
0.0833333333333333	0.583333333333333	0.00642839423123664	0.00642839423123664\\
0.0833333333333333	0.666666666666667	0.0116373787357124	0.0116373787357124\\
0.0833333333333333	0.75	0.0282453187942062	0.0282453187942062\\
0.0833333333333333	0.833333333333333	0.0384934497082034	0.0384934497082034\\
0.0833333333333333	0.916666666666667	0.000430971491018735	0.000430971491018735\\
0.0833333333333333	1	-0.0531618941227274	-0.0531618941227274\\
0.166666666666667	-1	0.12067114532654	0.12067114532654\\
0.166666666666667	-0.916666666666667	0.0564303576235794	0.0564303576235794\\
0.166666666666667	-0.833333333333333	0.0423676950102973	0.0423676950102973\\
0.166666666666667	-0.75	0.031821375393277	0.031821375393277\\
0.166666666666667	-0.666666666666667	0.0104124779528202	0.0104124779528202\\
0.166666666666667	-0.583333333333333	-0.00205921644394193	-0.00205921644394193\\
0.166666666666667	-0.5	-0.00794506139917513	-0.00794506139917513\\
0.166666666666667	-0.416666666666667	-0.00752190159089972	-0.00752190159089972\\
0.166666666666667	-0.333333333333333	-0.00291962864782012	-0.00291962864782012\\
0.166666666666667	-0.25	1.88732164291393e-05	1.88732164291393e-05\\
0.166666666666667	-0.166666666666667	0.00586800022078189	0.00586800022078189\\
0.166666666666667	-0.0833333333333333	0.00618872293174197	0.00618872293174197\\
0.166666666666667	0	0.00847792027305401	0.00847792027305401\\
0.166666666666667	0.0833333333333333	0.0125190856484832	0.0125190856484832\\
0.166666666666667	0.166666666666667	0.0177839989560762	0.0177839989560762\\
0.166666666666667	0.25	0.0237198917475465	0.0237198917475465\\
0.166666666666667	0.333333333333333	0.0288065953660898	0.0288065953660898\\
0.166666666666667	0.416666666666667	0.0140601598500124	0.0140601598500124\\
0.166666666666667	0.5	-0.00621305735259639	-0.00621305735259639\\
0.166666666666667	0.583333333333333	-0.00417263426800746	-0.00417263426800746\\
0.166666666666667	0.666666666666667	0.0108245457890059	0.0108245457890059\\
0.166666666666667	0.75	0.0297405505172775	0.0297405505172775\\
0.166666666666667	0.833333333333333	0.0104869441497965	0.0104869441497965\\
0.166666666666667	0.916666666666667	-0.0527931586826287	-0.0527931586826287\\
0.166666666666667	1	-0.130327496857845	-0.130327496857845\\
0.25	-1	0.10231291137992	0.10231291137992\\
0.25	-0.916666666666667	0.0519402072876794	0.0519402072876794\\
0.25	-0.833333333333333	0.0431018932129362	0.0431018932129362\\
0.25	-0.75	0.0321533375557967	0.0321533375557967\\
0.25	-0.666666666666667	0.0192671946925919	0.0192671946925919\\
0.25	-0.583333333333333	0.00819835657677653	0.00819835657677653\\
0.25	-0.5	0.00220530799683388	0.00220530799683388\\
0.25	-0.416666666666667	0.00112912351783707	0.00112912351783707\\
0.25	-0.333333333333333	0.00173236020688934	0.00173236020688934\\
0.25	-0.25	0.00701315485519166	0.00701315485519166\\
0.25	-0.166666666666667	0.00864407667226795	0.00864407667226795\\
0.25	-0.0833333333333333	0.0111362550563475	0.0111362550563475\\
0.25	0	0.0143423333952234	0.0143423333952234\\
0.25	0.0833333333333333	0.018078339568911	0.018078339568911\\
0.25	0.166666666666667	0.0220192219738273	0.0220192219738273\\
0.25	0.25	0.02287093468343	0.02287093468343\\
0.25	0.333333333333333	-0.00253430950837997	-0.00253430950837997\\
0.25	0.416666666666667	-0.0187428076529858	-0.0187428076529858\\
0.25	0.5	-0.0155728382003164	-0.0155728382003164\\
0.25	0.583333333333333	-0.0026046678927985	-0.0026046678927985\\
0.25	0.666666666666667	0.0192755837371962	0.0192755837371962\\
0.25	0.75	0.0134236709547201	0.0134236709547201\\
0.25	0.833333333333333	-0.0353826335629203	-0.0353826335629203\\
0.25	0.916666666666667	-0.123537891037882	-0.123537891037882\\
0.25	1	-0.241733870749795	-0.241733870749795\\
0.333333333333333	-1	0.0890586572535332	0.0890586572535332\\
0.333333333333333	-0.916666666666667	0.0427999186477256	0.0427999186477256\\
0.333333333333333	-0.833333333333333	0.0416548751187235	0.0416548751187235\\
0.333333333333333	-0.75	0.0396913383421958	0.0396913383421958\\
0.333333333333333	-0.666666666666667	0.0294644098814954	0.0294644098814954\\
0.333333333333333	-0.583333333333333	0.0188988190794237	0.0188988190794237\\
0.333333333333333	-0.5	0.0100720105138726	0.0100720105138726\\
0.333333333333333	-0.416666666666667	0.00242278863378805	0.00242278863378805\\
0.333333333333333	-0.333333333333333	0.00594375230492878	0.00594375230492878\\
0.333333333333333	-0.25	0.00971066786953947	0.00971066786953947\\
0.333333333333333	-0.166666666666667	0.0139850438470126	0.0139850438470126\\
0.333333333333333	-0.0833333333333333	0.0183106686828498	0.0183106686828498\\
0.333333333333333	0	0.0223976842209865	0.0223976842209865\\
0.333333333333333	0.0833333333333333	0.0260967215963455	0.0260967215963455\\
0.333333333333333	0.166666666666667	0.0156156573945003	0.0156156573945003\\
0.333333333333333	0.25	-0.00782012130098056	-0.00782012130098056\\
0.333333333333333	0.333333333333333	-0.0143702045194423	-0.0143702045194423\\
0.333333333333333	0.416666666666667	-0.0149752559842183	-0.0149752559842183\\
0.333333333333333	0.5	-0.00777983449531884	-0.00777983449531884\\
0.333333333333333	0.583333333333333	0.0104385006501099	0.0104385006501099\\
0.333333333333333	0.666666666666667	0.0122298672050908	0.0122298672050908\\
0.333333333333333	0.75	-0.0238350401160896	-0.0238350401160896\\
0.333333333333333	0.833333333333333	-0.0986874002233792	-0.0986874002233792\\
0.333333333333333	0.916666666666667	-0.220326927585583	-0.220326927585583\\
0.333333333333333	1	-0.397339044195835	-0.397339044195835\\
0.416666666666667	-1	0.0822761297645009	0.0822761297645009\\
0.416666666666667	-0.916666666666667	0.0252481837004186	0.0252481837004186\\
0.416666666666667	-0.833333333333333	0.0429452403721102	0.0429452403721102\\
0.416666666666667	-0.75	0.0461722466435496	0.0461722466435496\\
0.416666666666667	-0.666666666666667	0.0372144343699302	0.0372144343699302\\
0.416666666666667	-0.583333333333333	0.0228796125250454	0.0228796125250454\\
0.416666666666667	-0.5	0.00191686423917153	0.00191686423917153\\
0.416666666666667	-0.416666666666667	0.00307640241555585	0.00307640241555585\\
0.416666666666667	-0.333333333333333	0.00923442961283068	0.00923442961283068\\
0.416666666666667	-0.25	0.0161802052430904	0.0161802052430904\\
0.416666666666667	-0.166666666666667	0.0231063534745658	0.0231063534745658\\
0.416666666666667	-0.0833333333333333	0.0297111730109948	0.0297111730109948\\
0.416666666666667	0	0.035735257201861	0.035735257201861\\
0.416666666666667	0.0833333333333333	0.0169097029484019	0.0169097029484019\\
0.416666666666667	0.166666666666667	0.00822917609375329	0.00822917609375329\\
0.416666666666667	0.25	0.000445987090888521	0.000445987090888521\\
0.416666666666667	0.333333333333333	-0.00448150691809265	-0.00448150691809265\\
0.416666666666667	0.416666666666667	-0.00329663527289128	-0.00329663527289128\\
0.416666666666667	0.5	0.00735252962803693	0.00735252962803693\\
0.416666666666667	0.583333333333333	0.0101478663317019	0.0101478663317019\\
0.416666666666667	0.666666666666667	-0.0180215531874778	-0.0180215531874778\\
0.416666666666667	0.75	-0.0801422872330387	-0.0801422872330387\\
0.416666666666667	0.833333333333333	-0.184205286824628	-0.184205286824628\\
0.416666666666667	0.916666666666667	-0.352713029255875	-0.352713029255875\\
0.416666666666667	1	-0.61090241446573	-0.61090241446573\\
0.5	-1	0.0837903784450094	0.0837903784450094\\
0.5	-0.916666666666667	0.0100023305876067	0.0100023305876067\\
0.5	-0.833333333333333	0.0422398955204819	0.0422398955204819\\
0.5	-0.75	0.0479086950004865	0.0479086950004865\\
0.5	-0.666666666666667	0.0353689192438627	0.0353689192438627\\
0.5	-0.583333333333333	0.00969134761331383	0.00969134761331383\\
0.5	-0.5	0.000253418091449149	0.000253418091449149\\
0.5	-0.416666666666667	0.00752324516604473	0.00752324516604473\\
0.5	-0.333333333333333	0.0171181171489277	0.0171181171489277\\
0.5	-0.25	0.0272340485826292	0.0272340485826292\\
0.5	-0.166666666666667	0.0371409750803782	0.0371409750803782\\
0.5	-0.0833333333333333	0.0360689536890006	0.0360689536890006\\
0.5	0	0.0279630047478066	0.0279630047478066\\
0.5	0.0833333333333333	0.0225826639109501	0.0225826639109501\\
0.5	0.166666666666667	0.0154230500387975	0.0154230500387975\\
0.5	0.25	0.00830792668107968	0.00830792668107968\\
0.5	0.333333333333333	0.00432705097433476	0.00432705097433476\\
0.5	0.416666666666667	0.00756969010048141	0.00756969010048141\\
0.5	0.5	0.0109049104300765	0.0109049104300765\\
0.5	0.583333333333333	-0.0104751812398183	-0.0104751812398183\\
0.5	0.666666666666667	-0.062972219969454	-0.062972219969454\\
0.5	0.75	-0.152220271230131	-0.152220271230131\\
0.5	0.833333333333333	-0.296498156117491	-0.296498156117491\\
0.5	0.916666666666667	-0.528339782490319	-0.528339782490319\\
0.5	1	-0.890832704228987	-0.890832704228987\\
0.583333333333333	-1	0.101680289934737	0.101680289934737\\
0.583333333333333	-0.916666666666667	0.012931572671356	0.012931572671356\\
0.583333333333333	-0.833333333333333	0.03732605172712	0.03732605172712\\
0.583333333333333	-0.75	0.0395878197366771	0.0395878197366771\\
0.583333333333333	-0.666666666666667	0.0185128385868856	0.0185128385868856\\
0.583333333333333	-0.583333333333333	-1.84474077281199e-07	-1.84474077281199e-07\\
0.583333333333333	-0.5	0.00514565766504526	0.00514565766504526\\
0.583333333333333	-0.416666666666667	0.0159867545058703	0.0159867545058703\\
0.583333333333333	-0.333333333333333	0.0279943762747254	0.0279943762747254\\
0.583333333333333	-0.25	0.036614263164617	0.036614263164617\\
0.583333333333333	-0.166666666666667	0.0324101889367657	0.0324101889367657\\
0.583333333333333	-0.0833333333333333	0.0310817467940871	0.0310817467940871\\
0.583333333333333	0	0.0291544847765971	0.0291544847765971\\
0.583333333333333	0.0833333333333333	0.0244001839836887	0.0244001839836887\\
0.583333333333333	0.166666666666667	0.0174374041868223	0.0174374041868223\\
0.583333333333333	0.25	0.0104364666676197	0.0104364666676197\\
0.583333333333333	0.333333333333333	0.00812184559786828	0.00812184559786828\\
0.583333333333333	0.416666666666667	0.0180760810237734	0.0180760810237734\\
0.583333333333333	0.5	0.00513548203254643	0.00513548203254643\\
0.583333333333333	0.583333333333333	-0.0350610603496083	-0.0350610603496083\\
0.583333333333333	0.666666666666667	-0.110511823918499	-0.110511823918499\\
0.583333333333333	0.75	-0.235796865081137	-0.235796865081137\\
0.583333333333333	0.833333333333333	-0.435516519462713	-0.435516519462713\\
0.583333333333333	0.916666666666667	-0.745832198265385	-0.745832198265385\\
0.583333333333333	1	-1.23727866281232	-1.23727866281232\\
0.666666666666667	-1	0.133032279362994	0.133032279362994\\
0.666666666666667	-0.916666666666667	0.0328879333640531	0.0328879333640531\\
0.666666666666667	-0.833333333333333	0.0274285874661035	0.0274285874661035\\
0.666666666666667	-0.75	0.0209706924889728	0.0209706924889728\\
0.666666666666667	-0.666666666666667	0.00494430472621752	0.00494430472621752\\
0.666666666666667	-0.583333333333333	0.00251053677955383	0.00251053677955383\\
0.666666666666667	-0.5	0.0119212545403741	0.0119212545403741\\
0.666666666666667	-0.416666666666667	0.0223567743324936	0.0223567743324936\\
0.666666666666667	-0.333333333333333	0.0267327765670087	0.0267327765670087\\
0.666666666666667	-0.25	0.0215123057579783	0.0215123057579783\\
0.666666666666667	-0.166666666666667	0.022957503208936	0.022957503208936\\
0.666666666666667	-0.0833333333333333	0.0244943761406399	0.0244943761406399\\
0.666666666666667	0	0.023232723948731	0.023232723948731\\
0.666666666666667	0.0833333333333333	0.0184208475097002	0.0184208475097002\\
0.666666666666667	0.166666666666667	0.0110089147343501	0.0110089147343501\\
0.666666666666667	0.25	0.00932785884806533	0.00932785884806533\\
0.666666666666667	0.333333333333333	0.0250146320580214	0.0250146320580214\\
0.666666666666667	0.416666666666667	0.0200110237377972	0.0200110237377972\\
0.666666666666667	0.5	-0.000296147993063801	-0.000296147993063801\\
0.666666666666667	0.583333333333333	-0.052149699962602	-0.052149699962602\\
0.666666666666667	0.666666666666667	-0.151977148268689	-0.151977148268689\\
0.666666666666667	0.75	-0.319787370206216	-0.319787370206216\\
0.666666666666667	0.833333333333333	-0.590451730072269	-0.590451730072269\\
0.666666666666667	0.916666666666667	-1.00561081616633	-1.00561081616633\\
0.666666666666667	1	-1.67074607561341	-1.67074607561341\\
0.75	-1	0.164582083927821	0.164582083927821\\
0.75	-0.916666666666667	0.0538766736955043	0.0538766736955043\\
0.75	-0.833333333333333	0.0185176512823928	0.0185176512823928\\
0.75	-0.75	0.00953522061443559	0.00953522061443559\\
0.75	-0.666666666666667	0.00144296756283618	0.00144296756283618\\
0.75	-0.583333333333333	0.00491922271054832	0.00491922271054832\\
0.75	-0.5	0.0113244318074677	0.0113244318074677\\
0.75	-0.416666666666667	0.0108276117820337	0.0108276117820337\\
0.75	-0.333333333333333	0.00441170174317901	0.00441170174317901\\
0.75	-0.25	0.00525725164936781	0.00525725164936781\\
0.75	-0.166666666666667	0.00923160343721306	0.00923160343721306\\
0.75	-0.0833333333333333	0.0116184854007055	0.0116184854007055\\
0.75	0	0.0103696807255517	0.0103696807255517\\
0.75	0.0833333333333333	0.00588665397122253	0.00588665397122253\\
0.75	0.166666666666667	0.0137768409971052	0.0137768409971052\\
0.75	0.25	0.0296497974677882	0.0296497974677882\\
0.75	0.333333333333333	0.0436665491075371	0.0436665491075371\\
0.75	0.416666666666667	0.0478385742179335	0.0478385742179335\\
0.75	0.5	0.0287434336574584	0.0287434336574584\\
0.75	0.583333333333333	-0.0323235767859456	-0.0323235767859456\\
0.75	0.666666666666667	-0.159669594416503	-0.159669594416503\\
0.75	0.75	-0.379673085765205	-0.379673085765205\\
0.75	0.833333333333333	-0.737659841928675	-0.737659841928675\\
0.75	0.916666666666667	-1.29945367159934	-1.29945367159934\\
0.75	1	-2.18864046789575	-2.18864046789575\\
0.833333333333333	-1	0.18221268120663	0.18221268120663\\
0.833333333333333	-0.916666666666667	0.0622824277691338	0.0622824277691338\\
0.833333333333333	-0.833333333333333	0.0196433052059974	0.0196433052059974\\
0.833333333333333	-0.75	0.012373618968172	0.012373618968172\\
0.833333333333333	-0.666666666666667	0.00672485953123257	0.00672485953123257\\
0.833333333333333	-0.583333333333333	0.0044544460713896	0.0044544460713896\\
0.833333333333333	-0.5	-0.000984771596110743	-0.000984771596110743\\
0.833333333333333	-0.416666666666667	-0.00864477970304197	-0.00864477970304197\\
0.833333333333333	-0.333333333333333	-0.0106677338944979	-0.0106677338944979\\
0.833333333333333	-0.25	-0.00658757479476649	-0.00658757479476649\\
0.833333333333333	-0.166666666666667	-0.00118287834313087	-0.00118287834313087\\
0.833333333333333	-0.0833333333333333	0.00331763769972522	0.00331763769972522\\
0.833333333333333	0	0.00861774657028733	0.00861774657028733\\
0.833333333333333	0.0833333333333333	0.0204446643352377	0.0204446643352377\\
0.833333333333333	0.166666666666667	0.0401425648910321	0.0401425648910321\\
0.833333333333333	0.25	0.0654723186437844	0.0654723186437844\\
0.833333333333333	0.333333333333333	0.0879814151786843	0.0879814151786843\\
0.833333333333333	0.416666666666667	0.0964452932181311	0.0964452932181311\\
0.833333333333333	0.5	0.0847860176060096	0.0847860176060096\\
0.833333333333333	0.583333333333333	0.0254467055130864	0.0254467055130864\\
0.833333333333333	0.666666666666667	-0.122425512827067	-0.122425512827067\\
0.833333333333333	0.75	-0.397735053382324	-0.397735053382324\\
0.833333333333333	0.833333333333333	-0.856939965245745	-0.856939965245745\\
0.833333333333333	0.916666666666667	-1.58948340762631	-1.58948340762631\\
0.833333333333333	1	-2.70442935016446	-2.70442935016446\\
0.916666666666667	-1	0.167852373572101	0.167852373572101\\
0.916666666666667	-0.916666666666667	0.0488286751183784	0.0488286751183784\\
0.916666666666667	-0.833333333333333	0.0323971434615337	0.0323971434615337\\
0.916666666666667	-0.75	0.0347738904558222	0.0347738904558222\\
0.916666666666667	-0.666666666666667	0.0285403669475868	0.0285403669475868\\
0.916666666666667	-0.583333333333333	0.0173719011183418	0.0173719011183418\\
0.916666666666667	-0.5	0.0103565889448608	0.0103565889448608\\
0.916666666666667	-0.416666666666667	0.00957341938343209	0.00957341938343209\\
0.916666666666667	-0.333333333333333	0.0135999360111187	0.0135999360111187\\
0.916666666666667	-0.25	0.0191123242758357	0.0191123242758357\\
0.916666666666667	-0.166666666666667	0.0209433904419946	0.0209433904419946\\
0.916666666666667	-0.0833333333333333	0.0166489689154273	0.0166489689154273\\
0.916666666666667	0	0.0188627154354296	0.0188627154354296\\
0.916666666666667	0.0833333333333333	0.0359546580668857	0.0359546580668857\\
0.916666666666667	0.166666666666667	0.0651109183511941	0.0651109183511941\\
0.916666666666667	0.25	0.0629740622169895	0.0629740622169895\\
0.916666666666667	0.333333333333333	0.0429014867094265	0.0429014867094265\\
0.916666666666667	0.416666666666667	0.0170544925446875	0.0170544925446875\\
0.916666666666667	0.5	-0.0054400151948837	-0.0054400151948837\\
0.916666666666667	0.583333333333333	-0.0313387547518435	-0.0313387547518435\\
0.916666666666667	0.666666666666667	-0.1096947065065	-0.1096947065065\\
0.916666666666667	0.75	-0.379078623131319	-0.379078623131319\\
0.916666666666667	0.833333333333333	-0.941579515530503	-0.941579515530503\\
0.916666666666667	0.916666666666667	-1.84891349875954	-1.84891349875954\\
0.916666666666667	1	-3.19028678921099	-3.19028678921099\\
1	-1	0.0947825589175876	0.0947825589175876\\
1	-0.916666666666667	0.0600237974444618	0.0600237974444618\\
1	-0.833333333333333	0.0893850805106068	0.0893850805106068\\
1	-0.75	0.0934109241162042	0.0934109241162042\\
1	-0.666666666666667	0.0812987119711988	0.0812987119711988\\
1	-0.583333333333333	0.0685699951721003	0.0685699951721003\\
1	-0.5	0.0620295530367891	0.0620295530367891\\
1	-0.416666666666667	0.0601281358327699	0.0601281358327699\\
1	-0.333333333333333	0.0550864609763928	0.0550864609763928\\
1	-0.25	0.0467712646006221	0.0467712646006221\\
1	-0.166666666666667	0.0402563192840432	0.0402563192840432\\
1	-0.0833333333333333	0.0387448733053086	0.0387448733053086\\
1	0	0.0413103870989691	0.0413103870989691\\
1	0.0833333333333333	0.0273521754436247	0.0273521754436247\\
1	0.166666666666667	-0.0216353016377109	-0.0216353016377109\\
1	0.25	-0.0873137641270703	-0.0873137641270703\\
1	0.333333333333333	-0.161488934339856	-0.161488934339856\\
1	0.416666666666667	-0.228429893835174	-0.228429893835174\\
1	0.5	-0.266575083041392	-0.266575083041392\\
1	0.583333333333333	-0.266712428587167	-0.266712428587167\\
1	0.666666666666667	-0.2727786891982	-0.2727786891982\\
1	0.75	-0.428469579013567	-0.428469579013567\\
1	0.833333333333333	-0.969531245567182	-0.969531245567182\\
1	0.916666666666667	-2.06255682721118	-2.06255682721118\\
1	1	-3.65302813815921	-3.65302813815921\\
};
\end{axis}

\end{tikzpicture}%

==> duffing_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85098,0.85098,0.85098}%
\definecolor{mycolor2}{rgb}{0.07059,0.07059,0.07059}%
%
\begin{tikzpicture}[scale=0.75]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-2,
xmax=2,
tick align=outside,
ymin=-2,
ymax=2,
zmin=-875,
zmax=45,
xlabel=$x_1$,
ylabel=$x_2$,
zlabel=$\varepsilon_\mathrm{r}(x) - \varepsilon_\mathrm{f}(x)$,
% view={-37.5}{30},
axis background/.style={fill=none},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=25]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
-2	-2	-871.354904907937	-871.354904907937\\
-2	-1.83333333333333	-553.23748442835	-553.23748442835\\
-2	-1.66666666666667	-331.191571112605	-331.191571112605\\
-2	-1.5	-189.539088436418	-189.539088436418\\
-2	-1.33333333333333	-112.59261717351	-112.59261717351\\
-2	-1.16666666666667	-67.2681763873973	-67.2681763873973\\
-2	-1	-32.3943393631042	-32.3943393631042\\
-2	-0.833333333333333	-7.72852661497448	-7.72852661497448\\
-2	-0.666666666666667	8.63060706202899	8.63060706202899\\
-2	-0.5	19.5023954597055	19.5023954597055\\
-2	-0.333333333333333	26.7142523984847	26.7142523984847\\
-2	-0.166666666666667	31.139491209708	31.139491209708\\
-2	0	33.2005653681172	33.2005653681172\\
-2	0.166666666666667	33.2473802037662	33.2473802037662\\
-2	0.333333333333333	31.6273912020628	31.6273912020628\\
-2	0.5	28.4714438310656	28.4714438310656\\
-2	0.666666666666667	24.3221423424715	24.3221423424715\\
-2	0.833333333333333	20.3415664038728	20.3415664038728\\
-2	1	17.0509462663757	17.0509462663757\\
-2	1.16666666666667	14.581373785249	14.581373785249\\
-2	1.33333333333333	13.0172822183654	13.0172822183654\\
-2	1.5	12.582086591055	12.582086591055\\
-2	1.66666666666667	13.6374559148907	13.6374559148907\\
-2	1.83333333333333	22.6301161052406	22.6301161052406\\
-2	2	43.1928112434754	43.1928112434754\\
-1.83333333333333	-2	-730.578863455009	-730.578863455009\\
-1.83333333333333	-1.83333333333333	-465.419413108456	-465.419413108456\\
-1.83333333333333	-1.66666666666667	-281.782051536119	-281.782051536119\\
-1.83333333333333	-1.5	-159.066186287117	-159.066186287117\\
-1.83333333333333	-1.33333333333333	-87.5436974615727	-87.5436974615727\\
-1.83333333333333	-1.16666666666667	-50.3983250884515	-50.3983250884515\\
-1.83333333333333	-1	-25.9369611678011	-25.9369611678011\\
-1.83333333333333	-0.833333333333333	-9.65290429875527	-9.65290429875527\\
-1.83333333333333	-0.666666666666667	0.489214320466004	0.489214320466004\\
-1.83333333333333	-0.5	6.97928932827443	6.97928932827443\\
-1.83333333333333	-0.333333333333333	11.2431223153561	11.2431223153561\\
-1.83333333333333	-0.166666666666667	13.8934724458549	13.8934724458549\\
-1.83333333333333	0	15.1760841164084	15.1760841164084\\
-1.83333333333333	0.166666666666667	15.240608780563	15.240608780563\\
-1.83333333333333	0.333333333333333	14.2120860481619	14.2120860481619\\
-1.83333333333333	0.5	12.2092176660836	12.2092176660836\\
-1.83333333333333	0.666666666666667	9.83996095951149	9.83996095951149\\
-1.83333333333333	0.833333333333333	7.74014748098541	7.74014748098541\\
-1.83333333333333	1	6.09909999923518	6.09909999923518\\
-1.83333333333333	1.16666666666667	4.97524300848379	4.97524300848379\\
-1.83333333333333	1.33333333333333	4.51942059297351	4.51942059297351\\
-1.83333333333333	1.5	5.02040983487632	5.02040983487632\\
-1.83333333333333	1.66666666666667	10.0724495963549	10.0724495963549\\
-1.83333333333333	1.83333333333333	21.5051711985099	21.5051711985099\\
-1.83333333333333	2	39.9048726017318	39.9048726017318\\
-1.66666666666667	-2	-602.863770156769	-602.863770156769\\
-1.66666666666667	-1.83333333333333	-382.78946168802	-382.78946168802\\
-1.66666666666667	-1.66666666666667	-232.28285847372	-232.28285847372\\
-1.66666666666667	-1.5	-132.467219030052	-132.467219030052\\
-1.66666666666667	-1.33333333333333	-69.6821671566688	-69.6821671566688\\
-1.66666666666667	-1.16666666666667	-36.7980431599991	-36.7980431599991\\
-1.66666666666667	-1	-19.0338298400846	-19.0338298400846\\
-1.66666666666667	-0.833333333333333	-8.2164961185794	-8.2164961185794\\
-1.66666666666667	-0.666666666666667	-2.21133275072017	-2.21133275072017\\
-1.66666666666667	-0.5	1.37719255639723	1.37719255639723\\
-1.66666666666667	-0.333333333333333	3.74891912817138	3.74891912817138\\
-1.66666666666667	-0.166666666666667	5.29131057594828	5.29131057594828\\
-1.66666666666667	0	6.0830333302545	6.0830333302545\\
-1.66666666666667	0.166666666666667	6.15719470942746	6.15719470942746\\
-1.66666666666667	0.333333333333333	5.54571349484246	5.54571349484246\\
-1.66666666666667	0.5	4.3836354515431	4.3836354515431\\
-1.66666666666667	0.666666666666667	3.18513490397975	3.18513490397975\\
-1.66666666666667	0.833333333333333	2.19942661996902	2.19942661996902\\
-1.66666666666667	1	1.48976154510575	1.48976154510575\\
-1.66666666666667	1.16666666666667	1.12822954047435	1.12822954047435\\
-1.66666666666667	1.33333333333333	1.34528756892585	1.34528756892585\\
-1.66666666666667	1.5	3.98499761106936	3.98499761106936\\
-1.66666666666667	1.66666666666667	9.86277789832878	9.86277789832878\\
-1.66666666666667	1.83333333333333	19.8903473320029	19.8903473320029\\
-1.66666666666667	2	36.1084289930423	36.1084289930423\\
-1.5	-2	-490.735001546795	-490.735001546795\\
-1.5	-1.83333333333333	-309.178148943492	-309.178148943492\\
-1.5	-1.66666666666667	-186.37528576108	-186.37528576108\\
-1.5	-1.5	-106.218353283967	-106.218353283967\\
-1.5	-1.33333333333333	-56.0126448719112	-56.0126448719112\\
-1.5	-1.16666666666667	-27.1996823788702	-27.1996823788702\\
-1.5	-1	-12.9839903021107	-12.9839903021107\\
-1.5	-0.833333333333333	-5.66820232171093	-5.66820232171093\\
-1.5	-0.666666666666667	-2.35030545309966	-2.35030545309966\\
-1.5	-0.5	-0.586442941338758	-0.586442941338758\\
-1.5	-0.333333333333333	0.617610372457747	0.617610372457747\\
-1.5	-0.166666666666667	1.48833881759745	1.48833881759745\\
-1.5	0	1.98769247087897	1.98769247087897\\
-1.5	0.166666666666667	2.07271436870004	2.07271436870004\\
-1.5	0.333333333333333	1.71862944009359	1.71862944009359\\
-1.5	0.5	1.14432803180495	1.14432803180495\\
-1.5	0.666666666666667	0.624499888707162	0.624499888707162\\
-1.5	0.833333333333333	0.238729728205337	0.238729728205337\\
-1.5	1	0.0398477704584536	0.0398477704584536\\
-1.5	1.16666666666667	0.166531208375309	0.166531208375309\\
-1.5	1.33333333333333	1.35869951757524	1.35869951757524\\
-1.5	1.5	4.08069578179833	4.08069578179833\\
-1.5	1.66666666666667	9.11618037837124	9.11618037837124\\
-1.5	1.83333333333333	17.8193886769481	17.8193886769481\\
-1.5	2	32.213275054003	32.213275054003\\
-1.33333333333333	-2	-394.42718955162	-394.42718955162\\
-1.33333333333333	-1.83333333333333	-245.99885279102	-245.99885279102\\
-1.33333333333333	-1.66666666666667	-146.421832395545	-146.421832395545\\
-1.33333333333333	-1.5	-82.3532919595946	-82.3532919595946\\
-1.33333333333333	-1.33333333333333	-43.0453701676366	-43.0453701676366\\
-1.33333333333333	-1.16666666666667	-20.3349103942965	-20.3349103942965\\
-1.33333333333333	-1	-8.80141998353798	-8.80141998353798\\
-1.33333333333333	-0.833333333333333	-3.31560661087624	-3.31560661087624\\
-1.33333333333333	-0.666666666666667	-1.5871486992677	-1.5871486992677\\
-1.33333333333333	-0.5	-0.885965676645044	-0.885965676645044\\
-1.33333333333333	-0.333333333333333	-0.340466883657845	-0.340466883657845\\
-1.33333333333333	-0.166666666666667	0.135816080931246	0.135816080931246\\
-1.33333333333333	0	0.444486037449819	0.444486037449819\\
-1.33333333333333	0.166666666666667	0.513077553768285	0.513077553768285\\
-1.33333333333333	0.333333333333333	0.335446713264925	0.335446713264925\\
-1.33333333333333	0.5	0.128417532865189	0.128417532865189\\
-1.33333333333333	0.666666666666667	-0.00607971018157955	-0.00607971018157955\\
-1.33333333333333	0.833333333333333	-0.0162832084401537	-0.0162832084401537\\
-1.33333333333333	1	0.0413886947832218	0.0413886947832218\\
-1.33333333333333	1.16666666666667	0.394003131694414	0.394003131694414\\
-1.33333333333333	1.33333333333333	1.46935914744609	1.46935914744609\\
-1.33333333333333	1.5	3.73647081426591	3.73647081426591\\
-1.33333333333333	1.66666666666667	8.03092242251029	8.03092242251029\\
-1.33333333333333	1.83333333333333	15.7055153328528	15.7055153328528\\
-1.33333333333333	2	28.8361544331395	28.8361544331395\\
-1.16666666666667	-2	-311.112965622826	-311.112965622826\\
-1.16666666666667	-1.83333333333333	-193.179704396051	-193.179704396051\\
-1.16666666666667	-1.66666666666667	-113.006897225493	-113.006897225493\\
-1.16666666666667	-1.5	-62.0827188122231	-62.0827188122231\\
-1.16666666666667	-1.33333333333333	-31.5522128245192	-31.5522128245192\\
-1.16666666666667	-1.16666666666667	-14.4003675628026	-14.4003675628026\\
-1.16666666666667	-1	-5.55161911762755	-5.55161911762755\\
-1.16666666666667	-0.833333333333333	-1.74596479438212	-1.74596479438212\\
-1.16666666666667	-0.666666666666667	-0.759563471015594	-0.759563471015594\\
-1.16666666666667	-0.5	-0.582802797433991	-0.582802797433991\\
-1.16666666666667	-0.333333333333333	-0.379027926473403	-0.379027926473403\\
-1.16666666666667	-0.166666666666667	-0.145309009335279	-0.145309009335279\\
-1.16666666666667	0	0.0270133224515199	0.0270133224515199\\
-1.16666666666667	0.166666666666667	0.0891051301646898	0.0891051301646898\\
-1.16666666666667	0.333333333333333	0.0853762952509867	0.0853762952509867\\
-1.16666666666667	0.5	0.0613640823939413	0.0613640823939413\\
-1.16666666666667	0.666666666666667	0.0654601563797474	0.0654601563797474\\
-1.16666666666667	0.833333333333333	0.0952641732296808	0.0952641732296808\\
-1.16666666666667	1	0.11976694351868	0.11976694351868\\
-1.16666666666667	1.16666666666667	0.429785567341452	0.429785567341452\\
-1.16666666666667	1.33333333333333	1.30204747376753	1.30204747376753\\
-1.16666666666667	1.5	3.19401807846878	3.19401807846878\\
-1.16666666666667	1.66666666666667	6.9503084286413	6.9503084286413\\
-1.16666666666667	1.83333333333333	13.9364456004984	13.9364456004984\\
-1.16666666666667	2	26.2409570256736	26.2409570256736\\
-1	-2	-219.314453830979	-219.314453830979\\
-1	-1.83333333333333	-141.307488098624	-141.307488098624\\
-1	-1.66666666666667	-83.7357637153283	-83.7357637153283\\
-1	-1.5	-44.310978463277	-44.310978463277\\
-1	-1.33333333333333	-21.5751829930939	-21.5751829930939\\
-1	-1.16666666666667	-9.41068505975817	-9.41068505975817\\
-1	-1	-3.47176967642999	-3.47176967642999\\
-1	-0.833333333333333	-0.938931734600099	-0.938931734600099\\
-1	-0.666666666666667	-0.179906432826499	-0.179906432826499\\
-1	-0.5	-0.103266739529496	-0.103266739529496\\
-1	-0.333333333333333	-0.0611797094507088	-0.0611797094507088\\
-1	-0.166666666666667	0.00233845222120388	0.00233845222120388\\
-1	0	0.0425839387153963	0.0425839387153963\\
-1	0.166666666666667	0.0596635144676632	0.0596635144676632\\
-1	0.333333333333333	0.068636484355636	0.068636484355636\\
-1	0.5	0.052938481102666	0.052938481102666\\
-1	0.666666666666667	0.0437084495621261	0.0437084495621261\\
-1	0.833333333333333	0.0446672773439954	0.0446672773439954\\
-1	1	0.0892055044552314	0.0892055044552314\\
-1	1.16666666666667	0.344171324845855	0.344171324845855\\
-1	1.33333333333333	1.04939472235122	1.04939472235122\\
-1	1.5	2.67877891240525	2.67877891240525\\
-1	1.66666666666667	6.09252178072296	6.09252178072296\\
-1	1.83333333333333	12.6893943763167	12.6893943763167\\
-1	2	24.6292792788812	24.6292792788812\\
-0.833333333333333	-2	-130.397033413212	-130.397033413212\\
-0.833333333333333	-1.83333333333333	-82.8469473722552	-82.8469473722552\\
-0.833333333333333	-1.66666666666667	-49.5530466417436	-49.5530466417436\\
-0.833333333333333	-1.5	-27.2747434020772	-27.2747434020772\\
-0.833333333333333	-1.33333333333333	-13.4315907366193	-13.4315907366193\\
-0.833333333333333	-1.16666666666667	-5.871095762782	-5.871095762782\\
-0.833333333333333	-1	-2.29870536978084	-2.29870536978084\\
-0.833333333333333	-0.833333333333333	-0.837315137962292	-0.837315137962292\\
-0.833333333333333	-0.666666666666667	-0.0610023075073972	-0.0610023075073972\\
-0.833333333333333	-0.5	0.158372261688506	0.158372261688506\\
-0.833333333333333	-0.333333333333333	0.119138304181711	0.119138304181711\\
-0.833333333333333	-0.166666666666667	0.0424495664518766	0.0424495664518766\\
-0.833333333333333	0	0.0074254596868183	0.0074254596868183\\
-0.833333333333333	0.166666666666667	0.0256744752470549	0.0256744752470549\\
-0.833333333333333	0.333333333333333	0.0343230943649486	0.0343230943649486\\
-0.833333333333333	0.5	0.0400773968811235	0.0400773968811235\\
-0.833333333333333	0.666666666666667	0.0303678188946733	0.0303678188946733\\
-0.833333333333333	0.833333333333333	0.0261604264846102	0.0261604264846102\\
-0.833333333333333	1	0.0693567609330355	0.0693567609330355\\
-0.833333333333333	1.16666666666667	0.24736673158028	0.24736673158028\\
-0.833333333333333	1.33333333333333	0.824662672779974	0.824662672779974\\
-0.833333333333333	1.5	2.30281504809991	2.30281504809991\\
-0.833333333333333	1.66666666666667	5.57823529623997	5.57823529623997\\
-0.833333333333333	1.83333333333333	12.1142416761576	12.1142416761576\\
-0.833333333333333	2	24.1866911999921	24.1866911999921\\
-0.666666666666667	-2	-64.8074709790725	-64.8074709790725\\
-0.666666666666667	-1.83333333333333	-41.5149079436972	-41.5149079436972\\
-0.666666666666667	-1.66666666666667	-25.0975123250734	-25.0975123250734\\
-0.666666666666667	-1.5	-14.136246218621	-14.136246218621\\
-0.666666666666667	-1.33333333333333	-7.29532793297624	-7.29532793297624\\
-0.666666666666667	-1.16666666666667	-3.40192131834611	-3.40192131834611\\
-0.666666666666667	-1	-1.4594876875698	-1.4594876875698\\
-0.666666666666667	-0.833333333333333	-0.587072954851501	-0.587072954851501\\
-0.666666666666667	-0.666666666666667	-0.0758744371989418	-0.0758744371989418\\
-0.666666666666667	-0.5	0.0520278457278398	0.0520278457278398\\
-0.666666666666667	-0.333333333333333	0.042254538293931	0.042254538293931\\
-0.666666666666667	-0.166666666666667	0.00330857420075475	0.00330857420075475\\
-0.666666666666667	0	0.00597888676745628	0.00597888676745628\\
-0.666666666666667	0.166666666666667	0.0126940426854142	0.0126940426854142\\
-0.666666666666667	0.333333333333333	0.0310849796275803	0.0310849796275803\\
-0.666666666666667	0.5	0.0229577566572396	0.0229577566572396\\
-0.666666666666667	0.666666666666667	0.0138461091981652	0.0138461091981652\\
-0.666666666666667	0.833333333333333	0.0201091591868431	0.0201091591868431\\
-0.666666666666667	1	0.0431274153320938	0.0431274153320938\\
-0.666666666666667	1.16666666666667	0.187077891554109	0.187077891554109\\
-0.666666666666667	1.33333333333333	0.679116820676426	0.679116820676426\\
-0.666666666666667	1.5	2.14324063528932	2.14324063528932\\
-0.666666666666667	1.66666666666667	5.50849500111093	5.50849500111093\\
-0.666666666666667	1.83333333333333	12.3343553966596	12.3343553966596\\
-0.666666666666667	2	25.0700229523623	25.0700229523623\\
-0.5	-2	-18.9267949526584	-18.9267949526584\\
-0.5	-1.83333333333333	-13.3763094355812	-13.3763094355812\\
-0.5	-1.66666666666667	-8.82606416554074	-8.82606416554074\\
-0.5	-1.5	-5.42930942069811	-5.42930942069811\\
-0.5	-1.33333333333333	-3.09910519692974	-3.09910519692974\\
-0.5	-1.16666666666667	-1.6288669402651	-1.6288669402651\\
-0.5	-1	-0.773879805303305	-0.773879805303305\\
-0.5	-0.833333333333333	-0.273279851391042	-0.273279851391042\\
-0.5	-0.666666666666667	-0.0354909256581537	-0.0354909256581537\\
-0.5	-0.5	0.0330293569599186	0.0330293569599186\\
-0.5	-0.333333333333333	0.0187954970775499	0.0187954970775499\\
-0.5	-0.166666666666667	0.000951225573527711	0.000951225573527711\\
-0.5	0	0.0152061285664857	0.0152061285664857\\
-0.5	0.166666666666667	0.0418091807071432	0.0418091807071432\\
-0.5	0.333333333333333	0.0320393747405116	0.0320393747405116\\
-0.5	0.5	0.0162464871505473	0.0162464871505473\\
-0.5	0.666666666666667	0.00714405446015717	0.00714405446015717\\
-0.5	0.833333333333333	0.00679931249047797	0.00679931249047797\\
-0.5	1	0.0423440452774169	0.0423440452774169\\
-0.5	1.16666666666667	0.154564130504981	0.154564130504981\\
-0.5	1.33333333333333	0.659705370256844	0.659705370256844\\
-0.5	1.5	2.2668228911592	2.2668228911592\\
-0.5	1.66666666666667	5.95686070194508	5.95686070194508\\
-0.5	1.83333333333333	13.4093885150946	13.4093885150946\\
-0.5	2	27.1844532297527	27.1844532297527\\
-0.333333333333333	-2	11.9908378235287	11.9908378235287\\
-0.333333333333333	-1.83333333333333	5.05992798206254	5.05992798206254\\
-0.333333333333333	-1.66666666666667	1.54450651097925	1.54450651097925\\
-0.333333333333333	-1.5	0.0020824493260676	0.0020824493260676\\
-0.333333333333333	-1.33333333333333	-0.487755898915521	-0.487755898915521\\
-0.333333333333333	-1.16666666666667	-0.478792225830619	-0.478792225830619\\
-0.333333333333333	-1	-0.283721809000901	-0.283721809000901\\
-0.333333333333333	-0.833333333333333	-0.0843896768117323	-0.0843896768117323\\
-0.333333333333333	-0.666666666666667	0.0304958979203202	0.0304958979203202\\
-0.333333333333333	-0.5	0.0372509033468626	0.0372509033468626\\
-0.333333333333333	-0.333333333333333	0.0167176270577581	0.0167176270577581\\
-0.333333333333333	-0.166666666666667	0.0224998061174691	0.0224998061174691\\
-0.333333333333333	0	0.0349639305444121	0.0349639305444121\\
-0.333333333333333	0.166666666666667	0.0347833062577219	0.0347833062577219\\
-0.333333333333333	0.333333333333333	0.0223551633147529	0.0223551633147529\\
-0.333333333333333	0.5	-0.00336849517501854	-0.00336849517501854\\
-0.333333333333333	0.666666666666667	-0.0094428259722622	-0.0094428259722622\\
-0.333333333333333	0.833333333333333	0.0220892712685237	0.0220892712685237\\
-0.333333333333333	1	0.0586442404617289	0.0586442404617289\\
-0.333333333333333	1.16666666666667	0.174901330375345	0.174901330375345\\
-0.333333333333333	1.33333333333333	0.791058506406194	0.791058506406194\\
-0.333333333333333	1.5	2.57425780607853	2.57425780607853\\
-0.333333333333333	1.66666666666667	6.50768503192358	6.50768503192358\\
-0.333333333333333	1.83333333333333	14.2422059558049	14.2422059558049\\
-0.333333333333333	2	28.2782124819063	28.2782124819063\\
-0.166666666666667	-2	31.9102501346529	31.9102501346529\\
-0.166666666666667	-1.83333333333333	16.5623315561125	16.5623315561125\\
-0.166666666666667	-1.66666666666667	7.8042249835467	7.8042249835467\\
-0.166666666666667	-1.5	3.18362250366593	3.18362250366593\\
-0.166666666666667	-1.33333333333333	1.01807384345373	1.01807384345373\\
-0.166666666666667	-1.16666666666667	0.191672391425373	0.191672391425373\\
-0.166666666666667	-1	-0.00380233780363631	-0.00380233780363631\\
-0.166666666666667	-0.833333333333333	0.0103180224775348	0.0103180224775348\\
-0.166666666666667	-0.666666666666667	0.0342953883740854	0.0342953883740854\\
-0.166666666666667	-0.5	0.0289159907303648	0.0289159907303648\\
-0.166666666666667	-0.333333333333333	-0.00453964831311452	-0.00453964831311452\\
-0.166666666666667	-0.166666666666667	0.0130108933829785	0.0130108933829785\\
-0.166666666666667	0	0.0228199990138675	0.0228199990138675\\
-0.166666666666667	0.166666666666667	0.0203637300362608	0.0203637300362608\\
-0.166666666666667	0.333333333333333	0.00462737971218267	0.00462737971218267\\
-0.166666666666667	0.5	0.00850034773558352	0.00850034773558352\\
-0.166666666666667	0.666666666666667	0.00574322331028555	0.00574322331028555\\
-0.166666666666667	0.833333333333333	0.0475203599242563	0.0475203599242563\\
-0.166666666666667	1	0.0535435334924425	0.0535435334924425\\
-0.166666666666667	1.16666666666667	0.21068342173715	0.21068342173715\\
-0.166666666666667	1.33333333333333	0.849009500916677	0.849009500916677\\
-0.166666666666667	1.5	2.60440381830764	2.60440381830764\\
-0.166666666666667	1.66666666666667	6.39339695400715	6.39339695400715\\
-0.166666666666667	1.83333333333333	13.7522266378233	13.7522266378233\\
-0.166666666666667	2	27.0088068554137	27.0088068554137\\
0	-2	43.9088504915913	43.9088504915913\\
0	-1.83333333333333	23.2242585935683	23.2242585935683\\
0	-1.66666666666667	11.284648055434	11.284648055434\\
0	-1.5	4.88279846375407	4.88279846375407\\
0	-1.33333333333333	1.78798222708345	1.78798222708345\\
0	-1.16666666666667	0.513585105038832	0.513585105038832\\
0	-1	0.109113460571215	0.109113460571215\\
0	-0.833333333333333	0.0394492698741748	0.0394492698741748\\
0	-0.666666666666667	0.0302665868875441	0.0302665868875441\\
0	-0.5	-0.0110311503940656	-0.0110311503940656\\
0	-0.333333333333333	-0.00930107347544822	-0.00930107347544822\\
0	-0.166666666666667	0.0038689486814814	0.0038689486814814\\
0	0	0.0101388526155762	0.0101388526155762\\
0	0.166666666666667	0.00703604668699733	0.00703604668699733\\
0	0.333333333333333	0.0211262906217696	0.0211262906217696\\
0	0.5	0.0268870501043081	0.0268870501043081\\
0	0.666666666666667	0.0188183385552289	0.0188183385552289\\
0	0.833333333333333	0.045239753054927	0.045239753054927\\
0	1	-0.00414863299703325	-0.00414863299703325\\
0	1.16666666666667	0.111525654300946	0.111525654300946\\
0	1.33333333333333	0.617444713109684	0.617444713109684\\
0	1.5	2.0102864479076	2.0102864479076\\
0	1.66666666666667	5.08006327848441	5.08006327848441\\
0	1.83333333333333	11.1311118500557	11.1311118500557\\
0	2	22.1551075278013	22.1551075278013\\
0.166666666666667	-2	50.4343551182668	50.4343551182668\\
0.166666666666667	-1.83333333333333	26.6743860456745	26.6743860456745\\
0.166666666666667	-1.66666666666667	12.9920932724294	12.9920932724294\\
0.166666666666667	-1.5	5.66680554892514	5.66680554892514\\
0.166666666666667	-1.33333333333333	2.11710517565903	2.11710517565903\\
0.166666666666667	-1.16666666666667	0.626508764872346	0.626508764872346\\
0.166666666666667	-1	0.12067114532654	0.12067114532654\\
0.166666666666667	-0.833333333333333	0.0423676950102973	0.0423676950102973\\
0.166666666666667	-0.666666666666667	0.0104124779528202	0.0104124779528202\\
0.166666666666667	-0.5	-0.00794506139917513	-0.00794506139917513\\
0.166666666666667	-0.333333333333333	-0.00291962864782012	-0.00291962864782012\\
0.166666666666667	-0.166666666666667	0.00586800022078189	0.00586800022078189\\
0.166666666666667	0	0.00847792027305401	0.00847792027305401\\
0.166666666666667	0.166666666666667	0.0177839989560762	0.0177839989560762\\
0.166666666666667	0.333333333333333	0.0288065953660898	0.0288065953660898\\
0.166666666666667	0.5	-0.00621305735259639	-0.00621305735259639\\
0.166666666666667	0.666666666666667	0.0108245457890059	0.0108245457890059\\
0.166666666666667	0.833333333333333	0.0104869441497965	0.0104869441497965\\
0.166666666666667	1	-0.130327496857845	-0.130327496857845\\
0.166666666666667	1.16666666666667	-0.21533896400502	-0.21533896400502\\
0.166666666666667	1.33333333333333	-0.125924483299813	-0.125924483299813\\
0.166666666666667	1.5	0.414774069586116	0.414774069586116\\
0.166666666666667	1.66666666666667	1.95641873230784	1.95641873230784\\
0.166666666666667	1.83333333333333	5.43018354385268	5.43018354385268\\
0.166666666666667	2	12.3097625094835	12.3097625094835\\
0.333333333333333	-2	53.33968169745	53.33968169745\\
0.333333333333333	-1.83333333333333	28.1122923416148	28.1122923416148\\
0.333333333333333	-1.66666666666667	13.6576786083087	13.6576786083087\\
0.333333333333333	-1.5	5.95327638116706	5.95327638116706\\
0.333333333333333	-1.33333333333333	2.2216660701283	2.2216660701283\\
0.333333333333333	-1.16666666666667	0.627434862175743	0.627434862175743\\
0.333333333333333	-1	0.0890586572535332	0.0890586572535332\\
0.333333333333333	-0.833333333333333	0.0416548751187235	0.0416548751187235\\
0.333333333333333	-0.666666666666667	0.0294644098814954	0.0294644098814954\\
0.333333333333333	-0.5	0.0100720105138726	0.0100720105138726\\
0.333333333333333	-0.333333333333333	0.00594375230492878	0.00594375230492878\\
0.333333333333333	-0.166666666666667	0.0139850438470126	0.0139850438470126\\
0.333333333333333	0	0.0223976842209865	0.0223976842209865\\
0.333333333333333	0.166666666666667	0.0156156573945003	0.0156156573945003\\
0.333333333333333	0.333333333333333	-0.0143702045194423	-0.0143702045194423\\
0.333333333333333	0.5	-0.00777983449531884	-0.00777983449531884\\
0.333333333333333	0.666666666666667	0.0122298672050908	0.0122298672050908\\
0.333333333333333	0.833333333333333	-0.0986874002233792	-0.0986874002233792\\
0.333333333333333	1	-0.397339044195835	-0.397339044195835\\
0.333333333333333	1.16666666666667	-0.904576334393802	-0.904576334393802\\
0.333333333333333	1.33333333333333	-1.65263943577145	-1.65263943577145\\
0.333333333333333	1.5	-2.63325579857641	-2.63325579857641\\
0.333333333333333	1.66666666666667	-3.69057474276042	-3.69057474276042\\
0.333333333333333	1.83333333333333	-4.43140847859752	-4.43140847859752\\
0.333333333333333	2	-4.10230574465772	-4.10230574465772\\
0.5	-2	53.810392925832	53.810392925832\\
0.5	-1.83333333333333	28.2250824055844	28.2250824055844\\
0.5	-1.66666666666667	13.7001376629341	13.7001376629341\\
0.5	-1.5	6.00256819557358	6.00256819557358\\
0.5	-1.33333333333333	2.26733620855345	2.26733620855345\\
0.5	-1.16666666666667	0.664214866581747	0.664214866581747\\
0.5	-1	0.0837903784450094	0.0837903784450094\\
0.5	-0.833333333333333	0.0422398955204819	0.0422398955204819\\
0.5	-0.666666666666667	0.0353689192438627	0.0353689192438627\\
0.5	-0.5	0.000253418091449149	0.000253418091449149\\
0.5	-0.333333333333333	0.0171181171489277	0.0171181171489277\\
0.5	-0.166666666666667	0.0371409750803782	0.0371409750803782\\
0.5	0	0.0279630047478066	0.0279630047478066\\
0.5	0.166666666666667	0.0154230500387975	0.0154230500387975\\
0.5	0.333333333333333	0.00432705097433476	0.00432705097433476\\
0.5	0.5	0.0109049104300765	0.0109049104300765\\
0.5	0.666666666666667	-0.062972219969454	-0.062972219969454\\
0.5	0.833333333333333	-0.296498156117491	-0.296498156117491\\
0.5	1	-0.890832704228987	-0.890832704228987\\
0.5	1.16666666666667	-2.12782138132938	-2.12782138132938\\
0.5	1.33333333333333	-4.24415946494221	-4.24415946494221\\
0.5	1.5	-7.62232754019421	-7.62232754019421\\
0.5	1.66666666666667	-12.6433261667606	-12.6433261667606\\
0.5	1.83333333333333	-19.6341430350024	-19.6341430350024\\
0.5	2	-28.7801365607544	-28.7801365607544\\
0.666666666666667	-2	53.3034350286168	53.3034350286168\\
0.666666666666667	-1.83333333333333	28.2484416532542	28.2484416532542\\
0.666666666666667	-1.66666666666667	13.9359032980802	13.9359032980802\\
0.666666666666667	-1.5	6.25389628031244	6.25389628031244\\
0.666666666666667	-1.33333333333333	2.4515873415123	2.4515873415123\\
0.666666666666667	-1.16666666666667	0.769569223138716	0.769569223138716\\
0.666666666666667	-1	0.133032279362994	0.133032279362994\\
0.666666666666667	-0.833333333333333	0.0274285874661035	0.0274285874661035\\
0.666666666666667	-0.666666666666667	0.00494430472621752	0.00494430472621752\\
0.666666666666667	-0.5	0.0119212545403741	0.0119212545403741\\
0.666666666666667	-0.333333333333333	0.0267327765670087	0.0267327765670087\\
0.666666666666667	-0.166666666666667	0.022957503208936	0.022957503208936\\
0.666666666666667	0	0.023232723948731	0.023232723948731\\
0.666666666666667	0.166666666666667	0.0110089147343501	0.0110089147343501\\
0.666666666666667	0.333333333333333	0.0250146320580214	0.0250146320580214\\
0.666666666666667	0.5	-0.000296147993063801	-0.000296147993063801\\
0.666666666666667	0.666666666666667	-0.151977148268689	-0.151977148268689\\
0.666666666666667	0.833333333333333	-0.590451730072269	-0.590451730072269\\
0.666666666666667	1	-1.67074607561341	-1.67074607561341\\
0.666666666666667	1.16666666666667	-4.02631608917396	-4.02631608917396\\
0.666666666666667	1.33333333333333	-8.14780790580525	-8.14780790580525\\
0.666666666666667	1.5	-14.9678776552929	-14.9678776552929\\
0.666666666666667	1.66666666666667	-25.5622531183832	-25.5622531183832\\
0.666666666666667	1.83333333333333	-41.1671710271444	-41.1671710271444\\
0.666666666666667	2	-63.1331992854513	-63.1331992854513\\
0.833333333333333	-2	53.9589346045472	53.9589346045472\\
0.833333333333333	-1.83333333333333	28.9411633598083	28.9411633598083\\
0.833333333333333	-1.66666666666667	14.4868433570794	14.4868433570794\\
0.833333333333333	-1.5	6.61637081787008	6.61637081787008\\
0.833333333333333	-1.33333333333333	2.65138626661872	2.65138626661872\\
0.833333333333333	-1.16666666666667	0.861629877983851	0.861629877983851\\
0.833333333333333	-1	0.18221268120663	0.18221268120663\\
0.833333333333333	-0.833333333333333	0.0196433052059974	0.0196433052059974\\
0.833333333333333	-0.666666666666667	0.00672485953123257	0.00672485953123257\\
0.833333333333333	-0.5	-0.000984771596110743	-0.000984771596110743\\
0.833333333333333	-0.333333333333333	-0.0106677338944979	-0.0106677338944979\\
0.833333333333333	-0.166666666666667	-0.00118287834313087	-0.00118287834313087\\
0.833333333333333	0	0.00861774657028733	0.00861774657028733\\
0.833333333333333	0.166666666666667	0.0401425648910321	0.0401425648910321\\
0.833333333333333	0.333333333333333	0.0879814151786843	0.0879814151786843\\
0.833333333333333	0.5	0.0847860176060096	0.0847860176060096\\
0.833333333333333	0.666666666666667	-0.122425512827067	-0.122425512827067\\
0.833333333333333	0.833333333333333	-0.856939965245745	-0.856939965245745\\
0.833333333333333	1	-2.70442935016446	-2.70442935016446\\
0.833333333333333	1.16666666666667	-6.51592446116143	-6.51592446116143\\
0.833333333333333	1.33333333333333	-13.3769936562383	-13.3769936562383\\
0.833333333333333	1.5	-24.8181118095802	-24.8181118095802\\
0.833333333333333	1.66666666666667	-42.7965060967308	-42.7965060967308\\
0.833333333333333	1.83333333333333	-69.6636237605203	-69.6636237605203\\
0.833333333333333	2	-108.18047261976	-108.18047261976\\
1	-2	55.1428908622873	55.1428908622873\\
1	-1.83333333333333	29.7498176808579	29.7498176808579\\
1	-1.66666666666667	14.9362258051973	14.9362258051973\\
1	-1.5	6.79031208791723	6.79031208791723\\
1	-1.33333333333333	2.65357886706905	2.65357886706905\\
1	-1.16666666666667	0.784048733982233	0.784048733982233\\
1	-1	0.0947825589175876	0.0947825589175876\\
1	-0.833333333333333	0.0893850805106068	0.0893850805106068\\
1	-0.666666666666667	0.0812987119711988	0.0812987119711988\\
1	-0.5	0.0620295530367891	0.0620295530367891\\
1	-0.333333333333333	0.0550864609763928	0.0550864609763928\\
1	-0.166666666666667	0.0402563192840432	0.0402563192840432\\
1	0	0.0413103870989691	0.0413103870989691\\
1	0.166666666666667	-0.0216353016377109	-0.0216353016377109\\
1	0.333333333333333	-0.161488934339856	-0.161488934339856\\
1	0.5	-0.266575083041392	-0.266575083041392\\
1	0.666666666666667	-0.2727786891982	-0.2727786891982\\
1	0.833333333333333	-0.969531245567182	-0.969531245567182\\
1	1	-3.65302813815921	-3.65302813815921\\
1	1.16666666666667	-9.10898955565085	-9.10898955565085\\
1	1.33333333333333	-19.1500842882101	-19.1500842882101\\
1	1.5	-36.1988836680526	-36.1988836680526\\
1	1.66666666666667	-63.406423348132	-63.406423348132\\
1	1.83333333333333	-104.641135792446	-104.641135792446\\
1	2	-164.274031583879	-164.274031583879\\
1.16666666666667	-2	55.9248487077935	55.9248487077935\\
1.16666666666667	-1.83333333333333	29.949953282103	29.949953282103\\
1.16666666666667	-1.66666666666667	14.7203820551711	14.7203820551711\\
1.16666666666667	-1.5	6.32982770469691	6.32982770469691\\
1.16666666666667	-1.33333333333333	2.09191871087732	2.09191871087732\\
1.16666666666667	-1.16666666666667	0.259766170926868	0.259766170926868\\
1.16666666666667	-1	0.40707528444164	0.40707528444164\\
1.16666666666667	-0.833333333333333	0.527581071679057	0.527581071679057\\
1.16666666666667	-0.666666666666667	0.479063379093643	0.479063379093643\\
1.16666666666667	-0.5	0.419923110197832	0.419923110197832\\
1.16666666666667	-0.333333333333333	0.39910137821903	0.39910137821903\\
1.16666666666667	-0.166666666666667	0.412610304862126	0.412610304862126\\
1.16666666666667	0	0.369552790004052	0.369552790004052\\
1.16666666666667	0.166666666666667	0.171862788328514	0.171862788328514\\
1.16666666666667	0.333333333333333	-0.122945626331721	-0.122945626331721\\
1.16666666666667	0.5	-0.395144176602295	-0.395144176602295\\
1.16666666666667	0.666666666666667	-0.581990532222703	-0.581990532222703\\
1.16666666666667	0.833333333333333	-1.27808448813818	-1.27808448813818\\
1.16666666666667	1	-4.23472828765207	-4.23472828765207\\
1.16666666666667	1.16666666666667	-11.7870849523188	-11.7870849523188\\
1.16666666666667	1.33333333333333	-25.5940574330792	-25.5940574330792\\
1.16666666666667	1.5	-49.0110602775465	-49.0110602775465\\
1.16666666666667	1.66666666666667	-86.4572158692562	-86.4572158692562\\
1.16666666666667	1.83333333333333	-143.554046469807	-143.554046469807\\
1.16666666666667	2	-227.180758932416	-227.180758932416\\
1.33333333333333	-2	55.1278617372028	55.1278617372028\\
1.33333333333333	-1.83333333333333	28.5724893195047	28.5724893195047\\
1.33333333333333	-1.66666666666667	13.0267249397368	13.0267249397368\\
1.33333333333333	-1.5	4.54315980174599	4.54315980174599\\
1.33333333333333	-1.33333333333333	0.92245181630656	0.92245181630656\\
1.33333333333333	-1.16666666666667	1.37819039103721	1.37819039103721\\
1.33333333333333	-1	1.92650902817062	1.92650902817062\\
1.33333333333333	-0.833333333333333	1.96668989724321	1.96668989724321\\
1.33333333333333	-0.666666666666667	1.87642909205752	1.87642909205752\\
1.33333333333333	-0.5	1.82979257446328	1.82979257446328\\
1.33333333333333	-0.333333333333333	1.86115662200948	1.86115662200948\\
1.33333333333333	-0.166666666666667	1.9039924717765	1.9039924717765\\
1.33333333333333	0	1.74082853650672	1.74082853650672\\
1.33333333333333	0.166666666666667	1.34191796745102	1.34191796745102\\
1.33333333333333	0.333333333333333	0.74227532130634	0.74227532130634\\
1.33333333333333	0.5	0.0476821397498099	0.0476821397498099\\
1.33333333333333	0.666666666666667	-0.744940656341219	-0.744940656341219\\
1.33333333333333	0.833333333333333	-2.14302815547545	-2.14302815547545\\
1.33333333333333	1	-5.42799628137948	-5.42799628137948\\
1.33333333333333	1.16666666666667	-13.7862563572422	-13.7862563572422\\
1.33333333333333	1.33333333333333	-32.2150096903524	-32.2150096903524\\
1.33333333333333	1.5	-63.2267738419168	-63.2267738419168\\
1.33333333333333	1.66666666666667	-112.55914844084	-112.55914844084\\
1.33333333333333	1.83333333333333	-187.631666570319	-187.631666570319\\
1.33333333333333	2	-297.678335131605	-297.678335131605\\
1.5	-2	51.2155988900447	51.2155988900447\\
1.5	-1.83333333333333	24.3086050279576	24.3086050279576\\
1.5	-1.66666666666667	8.84825035874316	8.84825035874316\\
1.5	-1.5	2.85765644756469	2.85765644756469\\
1.5	-1.33333333333333	3.72571724007103	3.72571724007103\\
1.5	-1.16666666666667	5.27122632823601	5.27122632823601\\
1.5	-1	5.68533656037008	5.68533656037008\\
1.5	-0.833333333333333	5.66782395174979	5.66782395174979\\
1.5	-0.666666666666667	5.6042111504629	5.6042111504629\\
1.5	-0.5	5.65164518313373	5.65164518313373\\
1.5	-0.333333333333333	5.81424833757525	5.81424833757525\\
1.5	-0.166666666666667	5.82345765235046	5.82345765235046\\
1.5	0	5.47701260025528	5.47701260025528\\
1.5	0.166666666666667	4.72976343403734	4.72976343403734\\
1.5	0.333333333333333	3.57675575015089	3.57675575015089\\
1.5	0.5	2.05902872654537	2.05902872654537\\
1.5	0.666666666666667	0.0654250178452198	0.0654250178452198\\
1.5	0.833333333333333	-2.96702513792931	-2.96702513792931\\
1.5	1	-7.98672122253447	-7.98672122253447\\
1.5	1.16666666666667	-16.1860931044842	-16.1860931044842\\
1.5	1.33333333333333	-37.6475423705678	-37.6475423705678\\
1.5	1.5	-77.7680222880654	-77.7680222880654\\
1.5	1.66666666666667	-141.118387760269	-141.118387760269\\
1.5	1.83333333333333	-236.93829388139	-236.93829388139\\
1.5	2	-376.925244830748	-376.925244830748\\
1.66666666666667	-2	42.3780500272925	42.3780500272925\\
1.66666666666667	-1.83333333333333	16.6882146626043	16.6882146626043\\
1.66666666666667	-1.66666666666667	7.46930138687514	7.46930138687514\\
1.66666666666667	-1.5	8.71906070375091	8.71906070375091\\
1.66666666666667	-1.33333333333333	12.1903826706006	12.1903826706006\\
1.66666666666667	-1.16666666666667	13.5251549931992	13.5251549931992\\
1.66666666666667	-1	13.8503250751405	13.8503250751405\\
1.66666666666667	-0.833333333333333	13.875920066574	13.875920066574\\
1.66666666666667	-0.666666666666667	13.9744043079673	13.9744043079673\\
1.66666666666667	-0.5	14.2952065308055	14.2952065308055\\
1.66666666666667	-0.333333333333333	14.6378651506711	14.6378651506711\\
1.66666666666667	-0.166666666666667	14.5660940527481	14.5660940527481\\
1.66666666666667	0	13.9254075958607	13.9254075958607\\
1.66666666666667	0.166666666666667	12.5912024389971	12.5912024389971\\
1.66666666666667	0.333333333333333	10.4719489941144	10.4719489941144\\
1.66666666666667	0.5	7.49420561450747	7.49420561450747\\
1.66666666666667	0.666666666666667	3.41891541746223	3.41891541746223\\
1.66666666666667	0.833333333333333	-2.441376065981	-2.441376065981\\
1.66666666666667	1	-10.9897847047968	-10.9897847047968\\
1.66666666666667	1.16666666666667	-21.7349129231411	-21.7349129231411\\
1.66666666666667	1.33333333333333	-42.1135081393626	-42.1135081393626\\
1.66666666666667	1.5	-90.3649825183723	-90.3649825183723\\
1.66666666666667	1.66666666666667	-170.241339390638	-170.241339390638\\
1.66666666666667	1.83333333333333	-290.224108503764	-290.224108503764\\
1.66666666666667	2	-464.480319963376	-464.480319963376\\
1.83333333333333	-2	31.7087667465134	31.7087667465134\\
1.83333333333333	-1.83333333333333	17.194880266119	17.194880266119\\
1.83333333333333	-1.66666666666667	18.4760627386283	18.4760627386283\\
1.83333333333333	-1.5	25.2759849237434	25.2759849237434\\
1.83333333333333	-1.33333333333333	28.4363329701675	28.4363329701675\\
1.83333333333333	-1.16666666666667	29.6090542734379	29.6090542734379\\
1.83333333333333	-1	29.9817791084488	29.9817791084488\\
1.83333333333333	-0.833333333333333	30.2453458458891	30.2453458458891\\
1.83333333333333	-0.666666666666667	30.7989203235768	30.7989203235768\\
1.83333333333333	-0.5	31.6279111376636	31.6279111376636\\
1.83333333333333	-0.333333333333333	32.1756584429962	32.1756584429962\\
1.83333333333333	-0.166666666666667	31.9859264291905	31.9859264291905\\
1.83333333333333	0	30.8506146480398	30.8506146480398\\
1.83333333333333	0.166666666666667	28.5336379466986	28.5336379466986\\
1.83333333333333	0.333333333333333	24.8168206121981	24.8168206121981\\
1.83333333333333	0.5	19.464861176904	19.464861176904\\
1.83333333333333	0.666666666666667	12.0457040677182	12.0457040677182\\
1.83333333333333	0.833333333333333	1.69918001085579	1.69918001085579\\
1.83333333333333	1	-12.5916032987198	-12.5916032987198\\
1.83333333333333	1.16666666666667	-29.866433409545	-29.866433409545\\
1.83333333333333	1.33333333333333	-51.6559023164246	-51.6559023164246\\
1.83333333333333	1.5	-99.8121717425231	-99.8121717425231\\
1.83333333333333	1.66666666666667	-196.377958416657	-196.377958416657\\
1.83333333333333	1.83333333333333	-344.428521354403	-344.428521354403\\
1.83333333333333	2	-558.134788374738	-558.134788374738\\
2	-2	35.8716797824539	35.8716797824539\\
2	-1.83333333333333	36.2937617276021	36.2937617276021\\
2	-1.66666666666667	48.4670141497096	48.4670141497096\\
2	-1.5	54.8769919964473	54.8769919964473\\
2	-1.33333333333333	57.7500865544645	57.7500865544645\\
2	-1.16666666666667	58.9330725349057	58.9330725349057\\
2	-1	59.5956273687403	59.5956273687403\\
2	-0.833333333333333	60.5049208696462	60.5049208696462\\
2	-0.666666666666667	61.9437821140473	61.9437821140473\\
2	-0.5	63.525008180521	63.525008180521\\
2	-0.333333333333333	64.3118759358152	64.3118759358152\\
2	-0.166666666666667	63.8956724128771	63.8956724128771\\
2	0	61.9975944615609	61.9975944615609\\
2	0.166666666666667	58.1377162240677	58.1377162240677\\
2	0.333333333333333	51.8848092734573	51.8848092734573\\
2	0.5	42.8375882425218	42.8375882425218\\
2	0.666666666666667	30.3284877664508	30.3284877664508\\
2	0.833333333333333	13.1195867792475	13.1195867792475\\
2	1	-10.0643436320384	-10.0643436320384\\
2	1.16666666666667	-37.9076458363961	-37.9076458363961\\
2	1.33333333333333	-66.5355381126802	-66.5355381126802\\
2	1.5	-113.945562784635	-113.945562784635\\
2	1.66666666666667	-216.373805761883	-216.373805761883\\
2	1.83333333333333	-394.233582664751	-394.233582664751\\
2	2	-653.199139432757	-653.199139432757\\
};
\end{axis}
\end{tikzpicture}%
